Speeding-up Convolutional Neural Networks Using Fine-tuned CP-Decomposition

We propose a simple two-step approach for speeding up convolution layers within large convolutional neural networks based on tensor decomposition and discriminative fine-tuning. Given a layer, we use non-linear least squares to compute a low-rank CP-decomposition of the 4D convolution kernel tensor into a sum of a small number of rank-one tensors. At the second step, this decomposition is used to replace the original convolutional layer with a sequence of four convolutional layers with small kernels. After such replacement, the entire network is fine-tuned on the training data using standard backpropagation process. We evaluate this approach on two CNNs and show that it is competitive with previous approaches, leading to higher obtained CPU speedups at the cost of lower accuracy drops for the smaller of the two networks. Thus, for the 36-class character classification CNN, our approach obtains a 8.5x CPU speedup of the whole network with only minor accuracy drop (1% from 91% to 90%). For the standard ImageNet architecture (AlexNet), the approach speeds up the second convolution layer by a factor of 4x at the cost of $1\%$ increase of the overall top-5 classification error.

==> figures/tikz/alexnet_graph_2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[font=\scriptsize,trim axis left, trim axis right]

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.848075\figureheight)},
scale only axis,
xmin=100,
xmax=300,
xtick={100, 140, 200, 250, 300},
ymin=0.2,
ymax=1,
%ylabel={Approximation error}
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
100	0.8037\\
140	0.5035\\
200	0.4234\\
250	0.3734\\
300	0.3336\\
};
\end{axis}

\begin{axis}[%
log ticks with fixed point,
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.565383\figureheight)},
scale only axis,
xmin=100,
xmax=300,
xtick={100, 140, 200, 250, 300},
ymode=log,
ymin=0,
ymax=100,
yminorticks=true,
%ylabel={Accuracy drop},
legend style={at={($ (1,1) + (-0.1cm,-0.1cm) $)},anchor=north east,align=left,legend cell align=left,draw=black}
]
\addplot [color=red,dashed,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
100	69.202\\
140	3.204\\
200	0.970000000000004\\
250	0.580000000000003\\
300	0.3\\
};
\addlegendentry{no FT};

\addplot [color=red,solid,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
100	18.95\\
140	1.23\\
200	0.449999999999995\\
250	nan\\
300	nan\\
};
\addlegendentry{FT};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel={Rank},
xmin=100,
xmax=300,
xtick={100, 140, 200, 250, 300},
ymin=4,
ymax=20,
%ylabel={Parameters}
]
\addplot [color=cyan,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
100	16.9724\\
140	12.1231\\
200	8.4862\\
250	6.7890\\
300	5.6575\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.282692\figureheight)},
scale only axis,
xmin=100,
xmax=300,
xtick={100, 140, 200, 250, 300},
ymin=1,
ymax=7,
%ylabel={Speed-up}
]
\addplot [color=green!50!black,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
100	6.51619952494062\\
140	4.52693069306931\\
200	3.20856140350877\\
250	1.75292012779553\\
300	1.564928693668\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/janet_2_graph.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.848075\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
%xlabel={Rank},
ymin=0.2,
ymax=1.0,
ylabel={Approximation error},
myylabel absolute=-1cm
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
4       0.9718\\
8       0.9467\\
16      0.9031\\
32      0.8435\\
64      0.7687\\
128     0.6668\\
256     0.5214\\ 
512     0.3464\\
};
\end{axis}

\begin{loglogaxis}[%
log ticks with fixed point,
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.565383\figureheight)},
scale only axis,
xmin=4,
xmax=512,
log basis x=2,
xtickten={2, 4, 6, 8},
% xtick={4, 16, 64, 256},
ymin=0.01,
ymax=100,
extra y ticks={50},
extra y tick labels={50},
ytickten={-2, -1, 0, 1},
yminorticks=true,
ylabel={Accuracy drop (\%)},
myylabel absolute=-1cm,
legend style={at={($ (1,1) + (-0.1cm,-0.1cm) $)},anchor=north east,align=left,legend cell align=left,draw=black}
]
\addplot [color=red,dashed,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
4   83.5239\\
8  59.0255\\
16   18.9599\\
32    4.8588\\
64    1.9267\\
128    0.8079\\
256    0.3064\\
512   nan\\
};
\addlegendentry{no FT};

\addplot [color=red,solid,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
4    8.9098\\
8    5.5340\\
16    2.5054\\
32    0.6343\\
64    0.2292\\
128   0.01\\%-0.0602\\
256   0.01\\%-0.4652\\
512   0.01\\%-0.2145\\ 
};
\addlegendentry{FT};
\end{loglogaxis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
xlabel={Rank},
ymin=1,
ymax=500,
ylabel={Parameters reduction ($ \times $)},
myylabel absolute=-1cm
]
\addplot [color=cyan,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
    4.0000  641.3196\\
    8.0000  320.6598\\
   16.0000  160.3299\\
   32.0000   80.1649\\
   64.0000   40.0825\\
  128.0000   20.0412\\
  256.0000   10.0206\\
  512.0000    5.0103\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.282692\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
%xlabel={Rank},
ymin=1,
ymax=100,
ylabel={Speed-up ($ \times $)},
myylabel absolute=-1cm
]
\addplot [color=green!50!black,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
4   76.3863\\
8   35.1947\\
16   25.8771\\
32   15.7300\\
64    9.1373\\
128    4.8640\\
256    2.5607\\
512    1.2637\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/janet_3_graph.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[font=\scriptsize,trim axis left, trim axis right]

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.848075\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
%xlabel={Rank},
ymin=0.2,
ymax=1.0,
%ylabel={Approximation error},
%myylabel absolute=-1cm
]
\addplot [color=blue,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
    4.0000    0.9651\\
    8.0000    0.9375\\
   16.0000    0.8961\\
   32.0000    0.8436\\
   64.0000    0.7827\\
  128.0000    0.7130\\
  256.0000    0.6284\\
  512.0000    0.5336\\
};
\end{axis}

\begin{loglogaxis}[%
log ticks with fixed point,
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.565383\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xtick={4, 16, 64, 256},
ymin=0.01,
ymax=100,
extra y ticks={50},
extra y tick labels={50},
ytickten={-2, -1, 0, 1},
yminorticks=true,
%ylabel={Accuracy drop},
%myylabel absolute=-1cm,
legend style={at={($ (1,1) + (-0.1cm,-0.1cm) $)},anchor=north east,align=left,legend cell align=left,draw=black}
]
\addplot [color=red,dashed,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
    4.0000   48.9753\\
    8.0000   19.9051\\
   16.0000    5.9584\\
   32.0000    1.6181\\
   64.0000    0.2678\\
  128.0000    0.0170\\
  256.0000    0.01\\%-0.1373\\
  512.0000    nan\\
};
\addlegendentry{no FT};

\addplot [color=red,solid,mark=o,mark options={solid},line width=1.0pt]
  table[row sep=crcr]{%
    4.0000    9.1605\\
    8.0000    3.2192\\
   16.0000    1.3094\\
   32.0000    0.8079\\
   64.0000    0.01\\%-0.0409\\
  128.0000    0.01\\%-0.1759\\
  256.0000    0.01\\%-0.1373\\
  512.0000    0.01\\% 0.0170\\
};
\addlegendentry{FT};
\end{loglogaxis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
xlabel={Rank},
ymin=1,
ymax=500,
%ylabel={Parameters},
%myylabel absolute=-1cm
]
\addplot [color=cyan,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
    4.0000  630.1538\\
    8.0000  315.0769\\
   16.0000  157.5385\\
   32.0000   78.7692\\
   64.0000   39.3846\\
  128.0000   19.6923\\
  256.0000    9.8462\\
  512.0000    4.9231\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.23\figureheight,
at={(0\figurewidth,0.282692\figureheight)},
scale only axis,
xmin=4,
xmax=512,
xmode=log,
xtick={4, 16, 64, 256},
x tick label style={log ticks with fixed point},
%xlabel={Rank},
ymin=1,
ymax=100,
%ylabel={Speed-up},
%myylabel absolute=-1cm
]
\addplot [color=green!50!black,solid,mark=o,mark options={solid},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
    4.0000  410.2302\\
    8.0000  258.2471\\
   16.0000  141.4924\\
   32.0000   77.4827\\
   64.0000   60.4232\\
  128.0000   29.9510\\
  256.0000   12.4727\\
  512.0000    5.8099\\
};
\end{axis}
\end{tikzpicture}%
